Learning What to Change: State-Verified Reinforcement Learning for Educational Agents

Persistent tutoring agents do more than answer questions: they manage course files, practice records, and learner profiles that govern future lessons. In such stateful settings, knowing what to teach does not guarantee knowing what to change. We identify a pervasive failure mode, content-state decoupling, where agents deliver pedagogically sound responses while silently corrupting workspace state through unwarranted updates, missed prerequisites, or unintended side effects. Text-level judges overlook these state errors, whereas isolated tool-call checks break down because whether a write action is valid depends jointly on the learner request, prior state, and execution order. We propose State-Verified Reinforcement Learning, which supervises online policy optimization directly through verifiable workspace transitions. Within isolated sandboxes that snapshot state around every tool call, a deterministic verifier audits tool effects, workflow ordering, and native auto-sync side effects, pairing graded partial credit with a hard gate that zeroes episode reward upon any critical violation. Whenever no critical violation occurs, an evidence-grounded judge scores actual saved artifacts rather than agent claims. We pair 1,000 verifiable training instances with an independently authored, human-reviewed evaluation benchmark of 60 tasks spanning 11 educational categories and 16 native tools. After online GRPO training, Qwen3.8-27B raises category-weighted strict success on our benchmark from 51.47% to 80.74% (+29.27 points), cutting content-pass-only execution failures from 45.6% to 13.7% and required state-check failures from 63 to 1 across 180 trials. The resulting policy outperforms seven reference baselines by over 20 points while reducing output tokens by 17-39% across seven of eight external benchmarks without regressing on general reasoning or tool use.

==> figures/fig1_motivation.tex <==
% Preserve the original figure slot while keeping the supplied artwork proportional.
\makebox[\textwidth][c]{\includegraphics[height=.3861111\textwidth]{figures_pdf/fig1_motivation.pdf}}%


==> figures/fig2_framework.tex <==
\includegraphics[width=\textwidth]{figures_pdf/fig2_framework.pdf}%


==> figures/fig3_behavior.tex <==
\includegraphics[width=\textwidth]{figures_pdf/fig3_behavior.pdf}%


==> figures/fig4_dynamics.tex <==
\includegraphics[width=\textwidth]{figures_pdf/fig4_dynamics.pdf}%

